Functional Tensors for Probabilistic Programming

It is a significant challenge to design probabilistic programming systems that can accommodate a wide variety of inference strategies within a unified framework. Noting that the versatility of modern automatic differentiation frameworks is based in large part on the unifying concept of tensors, we describe a software abstraction for integration --functional tensors-- that captures many of the benefits of tensors, while also being able to describe continuous probability distributions. Moreover, functional tensors are a natural candidate for generalized variable elimination and parallel-scan filtering algorithms that enable parallel exact inference for a large family of tractable modeling motifs. We demonstrate the versatility of functional tensors by integrating them into the modeling frontend and inference backend of the Pyro programming language. In experiments we show that the resulting framework enables a large variety of inference strategies, including those that mix exact and approximate inference.

==> gmm_example.tex <==
\begin{align*}
  & \mathbf z \from \op{Variable}(\mathbf z\oftype\mathbb R^{2\times 3})
    \hspace{3em}\text{``component means''} \\
  & c \from \op{Variable}(c\oftype\mathbb Z_2)
    \hspace{4.2em}\text{``component index''} \\
  & j \from \op{Variable}(j\oftype\mathbb Z_{50})
    \hspace{4.05em}\text{``data index''} \\
  & p_c \from \op{Tensor}((c\oftype\mathbb Z_2), [0.5, 0.5]) \\
  & p_z \from \op{Gaussian}((z\oftype\mathbb R^3), i_z,\precision_z) \\
  & p_{x|c,z} \from \op{Gaussian}((c\oftype\mathbb Z_2,z\oftype\mathbb R^3,x\oftype\mathbb R^3), i_x, \precision_x) \\
  & p_x \from \Sum_{\mathbf z} \Bigl(\Prod_c p_z[z\subs \liftedindex{\mathbf z}c]\Bigr) \\
  &\hspace{3.8em} \times \Prod_j \Sum_c p_c \times p_{x|c,z}[z\subs \liftedindex{\mathbf z}c, x\subs \liftedindex{\widehat{\mathbf x}}j]
\end{align*}
\caption{
    Example: computing marginal likelihood of Gaussian mixture model over an $N = 50$ by $D = 3$ dataset $\mathbf x\in\mathbb R^{50\times 3}$ written as a funsor term $p_x$:
where tensors $(i_z\in\mathbb R^3, \precision_z\in\mathbb R^{3\times 3})$ define the shared prior over $z$;
batched tensors $(i_x\in\mathbb R^{2\times 6}, \precision_x\in\mathbb R^{2\times 6\times 6})$ define a conditional distribution of $x|c,z$; and
$\liftedindex{\mathbf z}c=\widehat{\op{take}}(z,c)$ and $\liftedindex{\widehat{\mathbf x}}i=\widehat{\op{take}}(\widehat{\mathbf x},i)$ are shorthand for the lifted indexing function ${\op{take}(\text{-,-}) \in \mathbb R^{n\times k} \times \mathbb Z_n \to \mathbb R^k}$. 
See \ref{sec:syntax}-\ref{sec:patterns}.
}
\label{ex:syntax}

